Relative accessibility for graphs

We relativise the Thomassen--Woess definition of accessibility in graphs, defining what it means for a graph to be accessible relative to a peripheral system. In the case of locally finite, quasi-transitive graphs, we characterise relative accessibility in terms of a certain subring of the Boolean ring of the graph, and apply this to show that our definition agrees with the usual algebraic notion of relative accessibility in finitely generated groups. This implies, in particular, that relative accessibility is a quasi-isometry invariant amongst finitely generated groups, when the quasi-isometry coarsely preserves the left cosets of the peripheral subgroups. We also deduce a relative variant of Hamann's accessibility theorem on graphs with finitely generated cycle spaces.

==> figs/cycles-thin-tame.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon Curved [id:ds4864769828889338] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (254.19,103.1) .. controls (335.52,102.73) and (332.23,79.81) .. (374.07,93.63) .. controls (415.91,107.46) and (419.2,158.22) .. (389.11,161.63) .. controls (359.02,165.04) and (250.9,183.04) .. (183.67,171.29) .. controls (116.45,159.55) and (172.86,103.48) .. (254.19,103.1) -- cycle ;
%Shape: Ellipse [id:dp6759037828683355] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 225; blue, 240 }  ,fill opacity=1 ][dash pattern={on 3.75pt off 1.5pt}] (188.38,140.7) .. controls (188.38,126.89) and (207.42,115.7) .. (230.92,115.7) .. controls (254.42,115.7) and (273.46,126.89) .. (273.46,140.7) .. controls (273.46,154.51) and (254.42,165.71) .. (230.92,165.71) .. controls (207.42,165.71) and (188.38,154.51) .. (188.38,140.7) -- cycle ;
%Shape: Ellipse [id:dp5062427316291372] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 225; blue, 240 }  ,fill opacity=1 ][dash pattern={on 3.75pt off 1.5pt}] (278.64,127.06) .. controls (278.64,112.68) and (296.21,101.02) .. (317.89,101.02) .. controls (339.57,101.02) and (357.14,112.68) .. (357.14,127.06) .. controls (357.14,141.45) and (339.57,153.11) .. (317.89,153.11) .. controls (296.21,153.11) and (278.64,141.45) .. (278.64,127.06) -- cycle ;
%Shape: Ellipse [id:dp24161933357127519] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 176; green, 207; blue, 237 }  ,fill opacity=1 ] (212,140.7) .. controls (212,134.71) and (220.47,129.86) .. (230.92,129.86) .. controls (241.37,129.86) and (249.84,134.71) .. (249.84,140.7) .. controls (249.84,146.69) and (241.37,151.55) .. (230.92,151.55) .. controls (220.47,151.55) and (212,146.69) .. (212,140.7) -- cycle ;
%Shape: Ellipse [id:dp5809756065332183] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 176; green, 207; blue, 237 }  ,fill opacity=1 ] (298.97,127.06) .. controls (298.97,121.08) and (307.44,116.22) .. (317.89,116.22) .. controls (328.34,116.22) and (336.81,121.08) .. (336.81,127.06) .. controls (336.81,133.05) and (328.34,137.91) .. (317.89,137.91) .. controls (307.44,137.91) and (298.97,133.05) .. (298.97,127.06) -- cycle ;
%Straight Lines [id:da493632594471073] 
\draw    (258.89,57.08) ;
\draw [shift={(258.89,57.08)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7109041166040002] 
\draw    (258.89,57.08) -- (305.43,128.11) ;
\draw [shift={(305.43,128.11)}, rotate = 56.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(258.89,57.08)}, rotate = 56.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5474113365002461] 
\draw    (258.89,57.08) -- (241.03,140.61) ;
\draw [shift={(241.03,140.61)}, rotate = 102.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(258.89,57.08)}, rotate = 102.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6861591435306127] 
\draw    (258.89,57.08) -- (225.04,140.61) ;
\draw [shift={(225.04,140.61)}, rotate = 112.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(258.89,57.08)}, rotate = 112.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da40381058347271326] 
\draw    (258.89,57.08) -- (214.7,137.77) ;
\draw [shift={(214.7,137.77)}, rotate = 118.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(258.89,57.08)}, rotate = 118.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da030595301119249463] 
\draw    (258.89,57.08) -- (333.17,123.56) ;
\draw [shift={(333.17,123.56)}, rotate = 41.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(258.89,57.08)}, rotate = 41.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8060405819044559] 
\draw    (258.89,57.08) -- (328.94,130.38) ;
\draw [shift={(328.94,130.38)}, rotate = 46.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(258.89,57.08)}, rotate = 46.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5195669479457465] 
\draw    (258.89,57.08) -- (315.3,126.97) ;
\draw [shift={(315.3,126.97)}, rotate = 51.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(258.89,57.08)}, rotate = 51.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da48267112423054914] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (251.67,139.67) -- (268.35,137.48) ;
\draw [shift={(270.33,137.22)}, rotate = 172.54] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;

% Text Node
\draw (194.09,134.24) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$U$};
% Text Node
\draw (338.07,121.79) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$W$};
% Text Node
\draw (265.68,43.61) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$v_{H}$};
% Text Node
\draw (255.74,140.79) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$r$};


\end{tikzpicture}


==> figs/end-dynamics-claim.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp07821229624018866] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (289.08,151.46) .. controls (289.08,145.04) and (294.29,139.83) .. (300.71,139.83) .. controls (307.13,139.83) and (312.33,145.04) .. (312.33,151.46) .. controls (312.33,157.88) and (307.13,163.08) .. (300.71,163.08) .. controls (294.29,163.08) and (289.08,157.88) .. (289.08,151.46) -- cycle ;
%Shape: Circle [id:dp024788046108716544] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 250; green, 219; blue, 219 }  ,fill opacity=1 ] (283.08,108.33) .. controls (283.08,96.04) and (293.04,86.08) .. (305.33,86.08) .. controls (317.62,86.08) and (327.58,96.04) .. (327.58,108.33) .. controls (327.58,120.62) and (317.62,130.58) .. (305.33,130.58) .. controls (293.04,130.58) and (283.08,120.62) .. (283.08,108.33) -- cycle ;
%Shape: Polygon Curved [id:ds47486161655099046] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 198; green, 143; blue, 244 }  ,fill opacity=0.4 ] (298.33,94) .. controls (318.33,84) and (327.58,90.25) .. (325.33,103.75) .. controls (323.08,117.25) and (306.58,113.75) .. (310.08,128.25) .. controls (313.58,142.75) and (294.33,151.75) .. (294.33,132.25) .. controls (294.33,112.75) and (278.33,104) .. (298.33,94) -- cycle ;
%Shape: Circle [id:dp08948761232277702] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (310.08,64.96) .. controls (310.08,55.91) and (317.41,48.58) .. (326.46,48.58) .. controls (335.5,48.58) and (342.83,55.91) .. (342.83,64.96) .. controls (342.83,74) and (335.5,81.33) .. (326.46,81.33) .. controls (317.41,81.33) and (310.08,74) .. (310.08,64.96) -- cycle ;
%Shape: Circle [id:dp5692187273593172] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (406.38,92.42) .. controls (406.38,85.08) and (412.33,79.13) .. (419.67,79.13) .. controls (427.01,79.13) and (432.96,85.08) .. (432.96,92.42) .. controls (432.96,99.76) and (427.01,105.71) .. (419.67,105.71) .. controls (412.33,105.71) and (406.38,99.76) .. (406.38,92.42) -- cycle ;
%Shape: Circle [id:dp5987900916492105] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (398.72,160.54) .. controls (398.72,141.59) and (414.09,126.22) .. (433.04,126.22) .. controls (452,126.22) and (467.36,141.59) .. (467.36,160.54) .. controls (467.36,179.5) and (452,194.86) .. (433.04,194.86) .. controls (414.09,194.86) and (398.72,179.5) .. (398.72,160.54) -- cycle ;
%Shape: Circle [id:dp5376502380491724] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (359.22,204.04) .. controls (359.22,196.13) and (365.63,189.72) .. (373.54,189.72) .. controls (381.45,189.72) and (387.86,196.13) .. (387.86,204.04) .. controls (387.86,211.95) and (381.45,218.36) .. (373.54,218.36) .. controls (365.63,218.36) and (359.22,211.95) .. (359.22,204.04) -- cycle ;
%Curve Lines [id:da45108151774423444] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (305.33,108.33) .. controls (357.58,113.75) and (389.58,129.75) .. (433.04,160.54) ;
%Curve Lines [id:da3179922367973753] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (326.46,64.96) .. controls (349.58,90.25) and (372.08,107.75) .. (419.67,92.42) ;
%Curve Lines [id:da4980688823320517] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (300.71,151.46) .. controls (340.58,137.75) and (375.58,151.75) .. (373.54,204.04) ;
%Curve Lines [id:da007537480651439887] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 1.5pt}]  (298.08,206.25) .. controls (338.08,176.25) and (369.08,97.75) .. (370.33,58.25) ;
%Straight Lines [id:da22344616716012922] 
\draw    (373.54,204.04) ;
\draw [shift={(373.54,204.04)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da0862678954810896] 
\draw    (433.04,160.54) ;
\draw [shift={(433.04,160.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3518106065220682] 
\draw    (419.67,92.42) ;
\draw [shift={(419.67,92.42)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8548249928217465] 
\draw    (305.33,108.33) ;
\draw [shift={(305.33,108.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da02777539501919779] 
\draw    (326.46,64.96) ;
\draw [shift={(326.46,64.96)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1740255660407023] 
\draw    (300.71,151.46) ;
\draw [shift={(300.71,151.46)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2924249988509847] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (433.58,146.58) ;
\draw [shift={(433.58,146.58)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4258767301371933] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (375.08,140.83) ;
\draw [shift={(375.08,140.83)}, rotate = 0] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da4796670384691021] 
\draw    (424.08,146.25) .. controls (410.64,146.25) and (398.36,145.79) .. (383.02,141.99) ;
\draw [shift={(381.08,141.5)}, rotate = 14.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;

% Text Node
\draw (308.75,203.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$W_{1}$};
% Text Node
\draw (287.25,185.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$W_{2}$};
% Text Node
\draw (439,140.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$p$};
% Text Node
\draw (367,145.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$gp$};
% Text Node
\draw (260.75,102.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$U_{j,2}$};
% Text Node
\draw (328.5,93.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$gU_{j,2}$};
% Text Node
\draw (421.75,179.15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$U_{j,1}$};


\end{tikzpicture}


==> figs/no-tight-cuts-example.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp9850614907872107] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 242; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.75pt off 1.5pt}] (346.33,185.13) .. controls (348.01,185.13) and (349.38,186.49) .. (349.38,188.18) -- (349.38,197.33) .. controls (349.38,199.01) and (348.01,200.38) .. (346.33,200.38) -- (274.18,200.38) .. controls (272.49,200.38) and (271.13,199.01) .. (271.13,197.33) -- (271.13,188.18) .. controls (271.13,186.49) and (272.49,185.13) .. (274.18,185.13) -- cycle ;
%Rounded Rect [id:dp36554942833945336] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 242; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.75pt off 1.5pt}] (346.33,79.13) .. controls (348.01,79.13) and (349.38,80.49) .. (349.38,82.18) -- (349.38,91.32) .. controls (349.38,93.01) and (348.01,94.38) .. (346.33,94.38) -- (274.18,94.38) .. controls (272.49,94.38) and (271.13,93.01) .. (271.13,91.32) -- (271.13,82.18) .. controls (271.13,80.49) and (272.49,79.13) .. (274.18,79.13) -- cycle ;
%Rounded Rect [id:dp9677424585486548] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 242; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.75pt off 1.5pt}] (405.2,132.13) .. controls (406.88,132.13) and (408.25,133.49) .. (408.25,135.18) -- (408.25,144.32) .. controls (408.25,146.01) and (406.88,147.38) .. (405.2,147.38) -- (215.05,147.38) .. controls (213.37,147.38) and (212,146.01) .. (212,144.32) -- (212,135.18) .. controls (212,133.49) and (213.37,132.13) .. (215.05,132.13) -- cycle ;
%Rounded Rect [id:dp03397673777461918] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 237; blue, 237 }  ,fill opacity=1 ][dash pattern={on 3.75pt off 1.5pt}] (360.38,102.3) .. controls (360.38,100.62) and (361.74,99.25) .. (363.43,99.25) -- (372.58,99.25) .. controls (374.26,99.25) and (375.63,100.62) .. (375.63,102.3) -- (375.63,177.2) .. controls (375.63,178.88) and (374.26,180.25) .. (372.58,180.25) -- (363.43,180.25) .. controls (361.74,180.25) and (360.38,178.88) .. (360.38,177.2) -- cycle ;
%Rounded Rect [id:dp8313158049844709] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 237; blue, 237 }  ,fill opacity=1 ][dash pattern={on 3.75pt off 1.5pt}] (244.88,102.3) .. controls (244.88,100.62) and (246.24,99.25) .. (247.93,99.25) -- (257.08,99.25) .. controls (258.76,99.25) and (260.13,100.62) .. (260.13,102.3) -- (260.13,177.2) .. controls (260.13,178.88) and (258.76,180.25) .. (257.08,180.25) -- (247.93,180.25) .. controls (246.24,180.25) and (244.88,178.88) .. (244.88,177.2) -- cycle ;
%Rounded Rect [id:dp35772538165700085] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 237; blue, 237 }  ,fill opacity=1 ][dash pattern={on 3.75pt off 1.5pt}] (302.63,53.05) .. controls (302.63,51.37) and (303.99,50) .. (305.68,50) -- (314.83,50) .. controls (316.51,50) and (317.88,51.37) .. (317.88,53.05) -- (317.88,223.95) .. controls (317.88,225.63) and (316.51,227) .. (314.83,227) -- (305.68,227) .. controls (303.99,227) and (302.63,225.63) .. (302.63,223.95) -- cycle ;
%Straight Lines [id:da18649152471987485] 
\draw    (310.25,86.75) -- (310.25,139.75) ;
\draw [shift={(310.25,139.75)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(310.25,86.75)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da17821421117718494] 
\draw    (310.25,139.75) -- (310.25,192.75) ;
\draw [shift={(310.25,192.75)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(310.25,139.75)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da2619166405197453] 
\draw    (368,139.75) -- (310.25,139.75) ;
\draw [shift={(310.25,139.75)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(368,139.75)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da11989666006555888] 
\draw    (310.25,139.75) -- (252.5,139.75) ;
\draw [shift={(252.5,139.75)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(310.25,139.75)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da4231136164407747] 
\draw    (252.5,139.75) -- (218.5,139.75) ;
%Straight Lines [id:da957636198228647] 
\draw    (402,139.75) -- (368,139.75) ;
%Straight Lines [id:da5410686417844907] 
\draw    (310.25,86.75) -- (310.25,57.75) ;
%Straight Lines [id:da6183522645453439] 
\draw    (368,139.75) -- (368,110.75) ;
%Straight Lines [id:da9844375537313639] 
\draw    (368,168.75) -- (368,139.75) ;
%Straight Lines [id:da12501021543350443] 
\draw    (310.25,221.75) -- (310.25,192.75) ;
%Straight Lines [id:da713170968394638] 
\draw    (252.5,168.75) -- (252.5,139.75) ;
%Straight Lines [id:da8062182320322485] 
\draw    (252.5,139.75) -- (252.5,110.75) ;
%Straight Lines [id:da31700687484006884] 
\draw    (310.25,86.75) -- (276.25,86.75) ;
%Straight Lines [id:da7539790271394737] 
\draw    (344.25,86.75) -- (310.25,86.75) ;
%Straight Lines [id:da4619465990370242] 
\draw    (344.25,192.75) -- (310.25,192.75) ;
%Straight Lines [id:da7338425114172327] 
\draw    (310.25,192.75) -- (276.25,192.75) ;
%Shape: Rectangle [id:dp3575734734161109] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (207.5,130.5) -- (214.75,130.5) -- (214.75,150.25) -- (207.5,150.25) -- cycle ;
%Shape: Rectangle [id:dp0545686313035213] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (405.25,130) -- (412.5,130) -- (412.5,149.75) -- (405.25,149.75) -- cycle ;
%Shape: Rectangle [id:dp0018630553098500924] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (346.75,182.75) -- (354,182.75) -- (354,202.5) -- (346.75,202.5) -- cycle ;
%Shape: Rectangle [id:dp040666571084637004] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (265.75,183.25) -- (273,183.25) -- (273,203) -- (265.75,203) -- cycle ;
%Shape: Rectangle [id:dp6232759897393502] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (265.75,77.5) -- (273,77.5) -- (273,97.25) -- (265.75,97.25) -- cycle ;
%Shape: Rectangle [id:dp39949580131232254] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (347.25,77) -- (354.5,77) -- (354.5,96.75) -- (347.25,96.75) -- cycle ;
%Shape: Rectangle [id:dp8501668474598275] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (359,96.25) -- (377.25,96.25) -- (377.25,104) -- (359,104) -- cycle ;
%Shape: Rectangle [id:dp8482322085831165] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (358.5,175.5) -- (379,175.5) -- (379,183.25) -- (358.5,183.25) -- cycle ;
%Shape: Rectangle [id:dp9913529628942953] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (242,175.25) -- (262.5,175.25) -- (262.5,183) -- (242,183) -- cycle ;
%Shape: Rectangle [id:dp3228389459620735] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300.5,224.5) -- (321,224.5) -- (321,232.25) -- (300.5,232.25) -- cycle ;
%Shape: Rectangle [id:dp051500522336185406] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300.25,46.5) -- (320.75,46.5) -- (320.75,54.25) -- (300.25,54.25) -- cycle ;
%Shape: Rectangle [id:dp6747141896938127] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (242,96.75) -- (262.5,96.75) -- (262.5,104.5) -- (242,104.5) -- cycle ;




\end{tikzpicture}


==> figs/non-tame-example.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp778342699626778] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 237; blue, 237 }  ,fill opacity=1 ][dash pattern={on 3.75pt off 1.5pt}] (239,52.9) .. controls (239,50.88) and (240.63,49.25) .. (242.65,49.25) -- (396.6,49.25) .. controls (398.62,49.25) and (400.25,50.88) .. (400.25,52.9) -- (400.25,63.85) .. controls (400.25,65.87) and (398.62,67.5) .. (396.6,67.5) -- (242.65,67.5) .. controls (240.63,67.5) and (239,65.87) .. (239,63.85) -- cycle ;
%Rounded Rect [id:dp9895922765900009] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 237; blue, 237 }  ,fill opacity=1 ][dash pattern={on 3.75pt off 1.5pt}] (191.25,105.4) .. controls (191.25,103.38) and (192.88,101.75) .. (194.9,101.75) -- (396.1,101.75) .. controls (398.12,101.75) and (399.75,103.38) .. (399.75,105.4) -- (399.75,116.35) .. controls (399.75,118.37) and (398.12,120) .. (396.1,120) -- (194.9,120) .. controls (192.88,120) and (191.25,118.37) .. (191.25,116.35) -- cycle ;
%Rounded Rect [id:dp9614576159660528] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 237; blue, 237 }  ,fill opacity=1 ][dash pattern={on 3.75pt off 1.5pt}] (159.75,153.4) .. controls (159.75,151.38) and (161.38,149.75) .. (163.4,149.75) -- (396.85,149.75) .. controls (398.87,149.75) and (400.5,151.38) .. (400.5,153.4) -- (400.5,164.35) .. controls (400.5,166.37) and (398.87,168) .. (396.85,168) -- (163.4,168) .. controls (161.38,168) and (159.75,166.37) .. (159.75,164.35) -- cycle ;
%Rounded Rect [id:dp3182190042596015] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 237; blue, 237 }  ,fill opacity=1 ][dash pattern={on 3.75pt off 1.5pt}] (146.25,189.15) .. controls (146.25,187.13) and (147.88,185.5) .. (149.9,185.5) -- (397.1,185.5) .. controls (399.12,185.5) and (400.75,187.13) .. (400.75,189.15) -- (400.75,200.1) .. controls (400.75,202.12) and (399.12,203.75) .. (397.1,203.75) -- (149.9,203.75) .. controls (147.88,203.75) and (146.25,202.12) .. (146.25,200.1) -- cycle ;
%Straight Lines [id:da5961750158515399] 
\draw    (178,159) -- (156,196) ;
\draw [shift={(156,196)}, rotate = 120.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(178,159)}, rotate = 120.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da987580596968624] 
\draw    (178,159) -- (196,196) ;
\draw [shift={(196,196)}, rotate = 64.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(178,159)}, rotate = 64.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9209255550168541] 
\draw    (241,159) -- (219,196) ;
\draw [shift={(219,196)}, rotate = 120.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(241,159)}, rotate = 120.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da158445390286722] 
\draw    (241,159) -- (259,196) ;
\draw [shift={(259,196)}, rotate = 64.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(241,159)}, rotate = 64.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8006626284513041] 
\draw    (301.25,159) -- (279.25,196) ;
\draw [shift={(279.25,196)}, rotate = 120.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(301.25,159)}, rotate = 120.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1628666142813775] 
\draw    (301.25,159) -- (319.25,196) ;
\draw [shift={(319.25,196)}, rotate = 64.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(301.25,159)}, rotate = 64.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3482638619348577] 
\draw    (364.25,159) -- (342.25,196) ;
\draw [shift={(342.25,196)}, rotate = 120.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(364.25,159)}, rotate = 120.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da41038164058311133] 
\draw    (364.25,159) -- (382.25,196) ;
\draw [shift={(382.25,196)}, rotate = 64.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(364.25,159)}, rotate = 64.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da39764770073737876] 
\draw    (210.5,110.25) -- (178,159) ;
\draw [shift={(178,159)}, rotate = 123.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(210.5,110.25)}, rotate = 123.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8757575475764775] 
\draw    (210.5,110.25) -- (241,159) ;
\draw [shift={(241,159)}, rotate = 57.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(210.5,110.25)}, rotate = 57.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da20590588709920388] 
\draw    (331,110) -- (301.25,159) ;
\draw [shift={(301.25,159)}, rotate = 121.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(331,110)}, rotate = 121.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2829215024401118] 
\draw    (331,110) -- (364.25,159) ;
\draw [shift={(364.25,159)}, rotate = 55.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(331,110)}, rotate = 55.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da06114174489303981] 
\draw    (272.75,58.75) -- (210.5,110.25) ;
\draw [shift={(210.5,110.25)}, rotate = 140.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(272.75,58.75)}, rotate = 140.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5671466334224512] 
\draw    (272.75,58.75) -- (331,110) ;
\draw [shift={(331,110)}, rotate = 41.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(272.75,58.75)}, rotate = 41.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7517195390216167] 
\draw    (302.5,41.25) -- (272.75,58.75) ;
\draw [shift={(272.75,58.75)}, rotate = 149.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7360917740530387] 
\draw    (156,196.63) -- (152.5,211.5) ;
%Straight Lines [id:da5157559477745363] 
\draw    (156,196.63) -- (158.75,210.79) ;
%Straight Lines [id:da10092197081532706] 
\draw    (196.25,195.21) -- (192.75,210.08) ;
%Straight Lines [id:da13569745069527428] 
\draw    (196.25,195.21) -- (199,209.38) ;
%Straight Lines [id:da8810118656632672] 
\draw    (219.25,196.27) -- (215.75,211.15) ;
%Straight Lines [id:da3773322416829954] 
\draw    (219.25,196.27) -- (222,210.44) ;
%Straight Lines [id:da5361195679667369] 
\draw    (259,196.63) -- (255.5,211.5) ;
%Straight Lines [id:da4871313820196228] 
\draw    (259,196.63) -- (261.75,210.79) ;
%Straight Lines [id:da7231650358808149] 
\draw    (279,195.92) -- (275.5,210.79) ;
%Straight Lines [id:da918557530597176] 
\draw    (279,195.92) -- (281.75,210.08) ;
%Straight Lines [id:da3455903799568092] 
\draw    (319.25,194.5) -- (315.75,209.38) ;
%Straight Lines [id:da8873712243056743] 
\draw    (319.25,194.5) -- (322,208.67) ;
%Straight Lines [id:da6968659268292287] 
\draw    (342.25,195.56) -- (338.75,210.44) ;
%Straight Lines [id:da29244500942338647] 
\draw    (342.25,195.56) -- (345,209.73) ;
%Straight Lines [id:da3981110810074139] 
\draw    (382,195.92) -- (378.5,210.79) ;
%Straight Lines [id:da6615168367782116] 
\draw    (382,195.92) -- (384.75,210.08) ;
%Shape: Rectangle [id:dp6893064790703121] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (393.5,41) -- (404.75,41) -- (404.75,207) -- (393.5,207) -- cycle ;




\end{tikzpicture}


==> figs/planar-consol-example.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp19173229617062393] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 241; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.75pt off 1.5pt}] (412.5,130.17) .. controls (412.5,89.21) and (445.71,56) .. (486.67,56) .. controls (527.63,56) and (560.83,89.21) .. (560.83,130.17) .. controls (560.83,171.13) and (527.63,204.33) .. (486.67,204.33) .. controls (445.71,204.33) and (412.5,171.13) .. (412.5,130.17) -- cycle ;
%Shape: Circle [id:dp3479153487975204] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.75pt off 1.5pt}] (425.46,130.17) .. controls (425.46,96.36) and (452.86,68.96) .. (486.67,68.96) .. controls (520.47,68.96) and (547.88,96.36) .. (547.88,130.17) .. controls (547.88,163.97) and (520.47,191.38) .. (486.67,191.38) .. controls (452.86,191.38) and (425.46,163.97) .. (425.46,130.17) -- cycle ;
%Shape: Polygon Curved [id:ds5188015039803856] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 216; blue, 221 }  ,fill opacity=1 ][dash pattern={on 3.75pt off 2.25pt}] (347.33,161.75) .. controls (357.54,149.1) and (356.33,136.25) .. (355.58,124.75) .. controls (354.83,113.25) and (346.95,99.11) .. (334.17,87) .. controls (321.38,74.89) and (305.7,71.81) .. (305.58,70) .. controls (305.46,68.19) and (304.08,68.5) .. (305.08,65) .. controls (306.08,61.5) and (307.58,62.5) .. (310.08,62.5) .. controls (312.58,62.5) and (344.08,74.75) .. (352.83,90.25) .. controls (361.58,105.75) and (363.83,106.75) .. (364.58,124) .. controls (365.33,141.25) and (365.58,149.5) .. (357.58,164.75) .. controls (349.58,180) and (336.83,193.75) .. (333.58,193) .. controls (330.33,192.25) and (330.41,190.9) .. (330,190.92) .. controls (329.59,190.93) and (328.08,189.25) .. (327.83,186.25) .. controls (327.58,183.25) and (337.13,174.4) .. (347.33,161.75) -- cycle ;
%Shape: Polygon Curved [id:ds9268552314472003] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 216; blue, 221 }  ,fill opacity=1 ][dash pattern={on 3.75pt off 2.25pt}] (284.42,205.25) .. controls (268.42,203) and (257.84,195.58) .. (252.42,191.5) .. controls (246.99,187.42) and (238.98,178.65) .. (238.42,177.25) .. controls (237.85,175.85) and (238.42,172.25) .. (239.92,171.5) .. controls (241.42,170.75) and (243.92,169.25) .. (246.17,171.75) .. controls (248.42,174.25) and (262.67,187.25) .. (269.92,190.75) .. controls (277.17,194.25) and (284,195.19) .. (292.92,195.25) .. controls (301.83,195.31) and (314.35,192.25) .. (317.17,192.25) .. controls (319.99,192.25) and (320.17,192.5) .. (321.42,195.5) .. controls (322.67,198.5) and (321.17,198) .. (319.42,199) .. controls (317.67,200) and (300.42,207.5) .. (284.42,205.25) -- cycle ;
%Shape: Polygon Curved [id:ds8515120599671494] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 216; blue, 221 }  ,fill opacity=1 ][dash pattern={on 3.75pt off 2.25pt}] (225.42,153.25) .. controls (224.42,149.75) and (222.67,147.25) .. (223.67,145.25) .. controls (224.67,143.25) and (225.11,142.96) .. (227.58,143.25) .. controls (230.06,143.54) and (228.67,143.25) .. (229.92,144.75) .. controls (231.17,146.25) and (231.42,149.5) .. (232.42,152.25) .. controls (233.42,155) and (238.17,159.75) .. (236.67,162.5) .. controls (235.17,165.25) and (237.17,164.5) .. (234.67,165.5) .. controls (232.17,166.5) and (232.77,165.37) .. (229.92,162) .. controls (227.07,158.63) and (226.42,156.75) .. (225.42,153.25) -- cycle ;
%Shape: Polygon Curved [id:ds8071877158839548] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 216; blue, 221 }  ,fill opacity=1 ][dash pattern={on 3.75pt off 2.25pt}] (235.08,85.5) .. controls (245.29,72.85) and (251.47,71.76) .. (260.83,67.25) .. controls (270.2,62.74) and (284.61,59.46) .. (287.08,59.75) .. controls (289.56,60.04) and (290.9,62.86) .. (290.83,64) .. controls (290.76,65.14) and (291.08,65) .. (289.83,68.75) .. controls (288.58,72.5) and (264.08,73.25) .. (250.58,88.25) .. controls (237.08,103.25) and (232.58,126) .. (231.08,128.75) .. controls (229.58,131.5) and (226.91,132.15) .. (226.5,132.17) .. controls (226.09,132.18) and (225.43,134.12) .. (222.58,130.75) .. controls (219.73,127.38) and (224.88,98.15) .. (235.08,85.5) -- cycle ;
%Shape: Circle [id:dp06094087371235579] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (226.5,132.17) .. controls (226.5,95.07) and (256.57,65) .. (293.67,65) .. controls (330.76,65) and (360.83,95.07) .. (360.83,132.17) .. controls (360.83,169.26) and (330.76,199.33) .. (293.67,199.33) .. controls (256.57,199.33) and (226.5,169.26) .. (226.5,132.17) -- cycle ;
%Shape: Arc [id:dp6328292931761541] 
\draw  [draw opacity=0][line width=1.5]  (316.74,195.55) .. controls (309.54,198.17) and (301.77,199.6) .. (293.67,199.6) .. controls (272.9,199.6) and (254.32,190.22) .. (241.95,175.45) -- (293.67,132.17) -- cycle ; \draw  [line width=1.5]  (316.74,195.55) .. controls (309.54,198.17) and (301.77,199.6) .. (293.67,199.6) .. controls (272.9,199.6) and (254.32,190.22) .. (241.95,175.45) ;  
%Shape: Arc [id:dp8205576151186014] 
\draw  [draw opacity=0][line width=1.5]  (226.4,127.27) .. controls (228.75,94.62) and (254.34,68.39) .. (286.72,65.08) -- (293.67,132.17) -- cycle ; \draw  [line width=1.5]  (226.4,127.27) .. controls (228.75,94.62) and (254.34,68.39) .. (286.72,65.08) ;  
%Shape: Arc [id:dp3875765883493363] 
\draw  [draw opacity=0][line width=1.5]  (307.21,66.09) .. controls (337.96,72.36) and (361.1,99.56) .. (361.1,132.17) .. controls (361.1,155.39) and (349.37,175.86) .. (331.51,187.99) -- (293.67,132.17) -- cycle ; \draw  [line width=1.5]  (307.21,66.09) .. controls (337.96,72.36) and (361.1,99.56) .. (361.1,132.17) .. controls (361.1,155.39) and (349.37,175.86) .. (331.51,187.99) ;  
%Shape: Arc [id:dp7899196328581706] 
\draw  [draw opacity=0][line width=1.5]  (233.47,162.6) .. controls (230.81,157.35) and (228.82,151.7) .. (227.6,145.76) -- (293.67,132.17) -- cycle ; \draw  [line width=1.5]  (233.47,162.6) .. controls (230.81,157.35) and (228.82,151.7) .. (227.6,145.76) ;  
%Shape: Circle [id:dp6285685083489877] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (419.5,130.17) .. controls (419.5,93.07) and (449.57,63) .. (486.67,63) .. controls (523.76,63) and (553.83,93.07) .. (553.83,130.17) .. controls (553.83,167.26) and (523.76,197.33) .. (486.67,197.33) .. controls (449.57,197.33) and (419.5,167.26) .. (419.5,130.17) -- cycle ;
%Shape: Arc [id:dp5611769566641504] 
\draw  [draw opacity=0][line width=1.5]  (509.74,193.55) .. controls (502.54,196.17) and (494.77,197.6) .. (486.67,197.6) .. controls (465.9,197.6) and (447.32,188.22) .. (434.95,173.45) -- (486.67,130.17) -- cycle ; \draw  [line width=1.5]  (509.74,193.55) .. controls (502.54,196.17) and (494.77,197.6) .. (486.67,197.6) .. controls (465.9,197.6) and (447.32,188.22) .. (434.95,173.45) ;  
%Shape: Arc [id:dp5469140577277034] 
\draw  [draw opacity=0][line width=1.5]  (419.4,125.27) .. controls (421.75,92.62) and (447.34,66.39) .. (479.72,63.08) -- (486.67,130.17) -- cycle ; \draw  [line width=1.5]  (419.4,125.27) .. controls (421.75,92.62) and (447.34,66.39) .. (479.72,63.08) ;  
%Shape: Arc [id:dp706550206769428] 
\draw  [draw opacity=0][line width=1.5]  (500.21,64.09) .. controls (530.96,70.36) and (554.1,97.56) .. (554.1,130.17) .. controls (554.1,153.39) and (542.37,173.86) .. (524.51,185.99) -- (486.67,130.17) -- cycle ; \draw  [line width=1.5]  (500.21,64.09) .. controls (530.96,70.36) and (554.1,97.56) .. (554.1,130.17) .. controls (554.1,153.39) and (542.37,173.86) .. (524.51,185.99) ;  
%Shape: Arc [id:dp3536467806313408] 
\draw  [draw opacity=0][line width=1.5]  (426.47,160.6) .. controls (423.81,155.35) and (421.82,149.7) .. (420.6,143.76) -- (486.67,130.17) -- cycle ; \draw  [line width=1.5]  (426.47,160.6) .. controls (423.81,155.35) and (421.82,149.7) .. (420.6,143.76) ;  

% Text Node
\draw (240.25,115.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\mathcal{F}$};
% Text Node
\draw (432.25,110.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\mathcal{F}^{\circ }$};
% Text Node
\draw (371.33,121.9) node [anchor=north west][inner sep=0.75pt]    {$\Longrightarrow $};


\end{tikzpicture}


==> figs/planar-topgen-example.tex <==


% Gradient Info
  
\tikzset {_zcarvednk/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_fr8yur2sb}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(1,1,1);
rgb(18.630948747907368bp)=(1,1,1);
rgb(25bp)=(1,1,1);
rgb(400bp)=(1,1,1)}
\tikzset{_55buwki1i/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 } }}}
\pgfdeclareradialshading{_pm6r4xbsh} { \pgfpoint{0bp} {0bp}} {color(0bp)=(transparent!0);
color(18.630948747907368bp)=(transparent!0);
color(25bp)=(transparent!100);
color(400bp)=(transparent!100)} 
\pgfdeclarefading{_vdbm5o3ym}{\tikz \fill[shading=_pm6r4xbsh,_55buwki1i] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_48cc2ajng/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_kmpqldbss}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(1,1,1);
rgb(18.630948747907368bp)=(1,1,1);
rgb(25bp)=(1,1,1);
rgb(400bp)=(1,1,1)}
\tikzset{_4wq3huktk/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 } }}}
\pgfdeclareradialshading{_yycmo4ln8} { \pgfpoint{0bp} {0bp}} {color(0bp)=(transparent!0);
color(18.630948747907368bp)=(transparent!0);
color(25bp)=(transparent!100);
color(400bp)=(transparent!100)} 
\pgfdeclarefading{_ys8ri4huc}{\tikz \fill[shading=_yycmo4ln8,_4wq3huktk] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_l2l5poann/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_ml6cdim8h}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(1,1,1);
rgb(18.630948747907368bp)=(1,1,1);
rgb(25bp)=(1,1,1);
rgb(400bp)=(1,1,1)}
\tikzset{_jumjd5vkk/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 } }}}
\pgfdeclareradialshading{_unkykpzmo} { \pgfpoint{0bp} {0bp}} {color(0bp)=(transparent!0);
color(18.630948747907368bp)=(transparent!0);
color(25bp)=(transparent!100);
color(400bp)=(transparent!100)} 
\pgfdeclarefading{_a9rj2vz4o}{\tikz \fill[shading=_unkykpzmo,_jumjd5vkk] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_y4yb3atnh/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_q93rrrxd6}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(1,1,1);
rgb(10.921685355050222bp)=(1,1,1);
rgb(25bp)=(1,1,1);
rgb(400bp)=(1,1,1)}
\tikzset{_ctpl1gn23/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 } }}}
\pgfdeclareradialshading{_oabir4gup} { \pgfpoint{0bp} {0bp}} {color(0bp)=(transparent!0);
color(10.921685355050222bp)=(transparent!0);
color(25bp)=(transparent!100);
color(400bp)=(transparent!100)} 
\pgfdeclarefading{_qnl4mki2q}{\tikz \fill[shading=_oabir4gup,_ctpl1gn23] (0,0) rectangle (50bp,50bp); } 
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Grid [id:dp2521857646575665] 
\draw  [draw opacity=0] (27.58,53) -- (467.58,53) -- (467.58,233) -- (27.58,233) -- cycle ; \draw   (47.58,53) -- (47.58,233)(67.58,53) -- (67.58,233)(87.58,53) -- (87.58,233)(107.58,53) -- (107.58,233)(127.58,53) -- (127.58,233)(147.58,53) -- (147.58,233)(167.58,53) -- (167.58,233)(187.58,53) -- (187.58,233)(207.58,53) -- (207.58,233)(227.58,53) -- (227.58,233)(247.58,53) -- (247.58,233)(267.58,53) -- (267.58,233)(287.58,53) -- (287.58,233)(307.58,53) -- (307.58,233)(327.58,53) -- (327.58,233)(347.58,53) -- (347.58,233)(367.58,53) -- (367.58,233)(387.58,53) -- (387.58,233)(407.58,53) -- (407.58,233)(427.58,53) -- (427.58,233)(447.58,53) -- (447.58,233) ; \draw   (27.58,73) -- (467.58,73)(27.58,93) -- (467.58,93)(27.58,113) -- (467.58,113)(27.58,133) -- (467.58,133)(27.58,153) -- (467.58,153)(27.58,173) -- (467.58,173)(27.58,193) -- (467.58,193)(27.58,213) -- (467.58,213) ; \draw   (27.58,53) -- (467.58,53) -- (467.58,233) -- (27.58,233) -- cycle ;
%Shape: Rectangle [id:dp6838346816795045] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (67.58,93) -- (107.58,93) -- (107.58,133) -- (67.58,133) -- cycle ;
%Shape: Rectangle [id:dp38787574684757553] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (127.58,93) -- (187.58,93) -- (187.58,153) -- (127.58,153) -- cycle ;
%Shape: Rectangle [id:dp29783423703280987] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (207.58,93) -- (287.58,93) -- (287.58,173) -- (207.58,173) -- cycle ;
%Shape: Rectangle [id:dp3853091517198264] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (327.58,93) -- (427.58,93) -- (427.58,193) -- (327.58,193) -- cycle ;
%Straight Lines [id:da40509430769172594] 
\draw    (67.58,113) -- (107.58,113) ;
%Straight Lines [id:da718266346495931] 
\draw    (67.58,133) -- (107.58,93) ;
%Straight Lines [id:da5453565484764156] 
\draw    (67.58,93) -- (107.58,133) ;
%Straight Lines [id:da37503066262429186] 
\draw    (87.58,133) -- (87.58,93) ;
%Straight Lines [id:da595689422187776] 
\draw    (127.58,113) -- (187.58,133) ;
%Straight Lines [id:da7023760890902551] 
\draw    (127.58,153) -- (187.58,93) ;
%Straight Lines [id:da8690734818600118] 
\draw    (127.58,93) -- (187.58,153) ;
%Straight Lines [id:da08091915115600912] 
\draw    (127.58,133) -- (187.58,113) ;
%Straight Lines [id:da6049074182662932] 
\draw    (147.58,153) -- (167.58,93) ;
%Straight Lines [id:da6575171864939768] 
\draw    (167.58,153) -- (147.58,93) ;
%Straight Lines [id:da9152099592302066] 
\draw    (207.58,113) -- (287.58,153) ;
%Straight Lines [id:da9299159295832843] 
\draw    (227.58,173) -- (267.58,93) ;
%Straight Lines [id:da10568306819686357] 
\draw    (207.58,93) -- (287.58,173) ;
%Straight Lines [id:da8262264940923473] 
\draw    (207.58,153) -- (287.58,113) ;
%Straight Lines [id:da42663379631616083] 
\draw    (207.58,173) -- (287.58,93) ;
%Straight Lines [id:da10754007176073155] 
\draw    (267.58,173) -- (227.58,93) ;
%Straight Lines [id:da4403312532875411] 
\draw    (247.58,173) -- (247.58,93) ;
%Straight Lines [id:da2981733370822248] 
\draw    (287.58,133) -- (207.58,133) ;
%Straight Lines [id:da3932096953387971] 
\draw    (327.58,113) -- (427.58,173) ;
%Straight Lines [id:da6335660683076924] 
\draw    (347.58,193) -- (407.58,93) ;
%Straight Lines [id:da5925863656231779] 
\draw    (327.58,93) -- (427.58,193) ;
%Straight Lines [id:da5073335561197414] 
\draw    (327.58,173) -- (427.58,113) ;
%Straight Lines [id:da11517271920254446] 
\draw    (327.58,193) -- (427.58,93) ;
%Straight Lines [id:da8447107739700244] 
\draw    (407.58,193) -- (347.58,93) ;
%Straight Lines [id:da19474404999312656] 
\draw    (367.58,193) -- (387.58,93) ;
%Straight Lines [id:da9396793287944555] 
\draw    (427.58,133) -- (327.58,153) ;
%Straight Lines [id:da668371175506213] 
\draw    (427.58,153) -- (327.58,133) ;
%Straight Lines [id:da09609683050490803] 
\draw    (387.58,193) -- (367.58,93) ;
%Shape: Square [id:dp4948991665638386] 
\draw   (74.17,99.58) -- (101,99.58) -- (101,126.42) -- (74.17,126.42) -- cycle ;
%Shape: Square [id:dp15664767912848632] 
\draw   (134.21,99.63) -- (180.96,99.63) -- (180.96,146.37) -- (134.21,146.37) -- cycle ;
%Shape: Square [id:dp8095027899610353] 
\draw   (140.05,105.47) -- (175.11,105.47) -- (175.11,140.53) -- (140.05,140.53) -- cycle ;
%Shape: Square [id:dp28760579792249297] 
\draw   (215.55,100.97) -- (279.61,100.97) -- (279.61,165.03) -- (215.55,165.03) -- cycle ;
%Shape: Square [id:dp04370927890148302] 
\draw   (221.15,106.57) -- (274.02,106.57) -- (274.02,159.43) -- (221.15,159.43) -- cycle ;
%Shape: Square [id:dp4903701442628633] 
\draw   (227.58,113) -- (267.58,113) -- (267.58,153) -- (227.58,153) -- cycle ;
%Shape: Square [id:dp6711135788891062] 
\draw   (335.92,101.33) -- (419.25,101.33) -- (419.25,184.67) -- (335.92,184.67) -- cycle ;
%Shape: Square [id:dp19014804011205189] 
\draw   (342.33,107.75) -- (412.83,107.75) -- (412.83,178.25) -- (342.33,178.25) -- cycle ;
%Shape: Square [id:dp9493119946894751] 
\draw   (348.29,113.71) -- (406.87,113.71) -- (406.87,172.29) -- (348.29,172.29) -- cycle ;
%Shape: Square [id:dp20641182067197195] 
\draw   (353.52,118.94) -- (401.65,118.94) -- (401.65,167.06) -- (353.52,167.06) -- cycle ;
%Shape: Square [id:dp9825465249426159] 
\draw   (358.14,123.55) -- (397.03,123.55) -- (397.03,162.45) -- (358.14,162.45) -- cycle ;
%Shape: Square [id:dp19481130315864414] 
\draw   (361.19,126.61) -- (393.97,126.61) -- (393.97,159.39) -- (361.19,159.39) -- cycle ;
%Shape: Square [id:dp2840069737700772] 
\draw   (231.29,116.71) -- (263.87,116.71) -- (263.87,149.29) -- (231.29,149.29) -- cycle ;
%Shape: Circle [id:dp18347234961915748] 
\draw  [draw opacity=0][shading=_fr8yur2sb,_zcarvednk,path fading= _vdbm5o3ym ,fading transform={xshift=2}] (229.21,131.37) .. controls (229.21,121.23) and (237.44,113) .. (247.58,113) .. controls (257.73,113) and (265.96,121.23) .. (265.96,131.37) .. controls (265.96,141.52) and (257.73,149.75) .. (247.58,149.75) .. controls (237.44,149.75) and (229.21,141.52) .. (229.21,131.37) -- cycle ;
%Shape: Circle [id:dp8195269762767602] 
\draw  [draw opacity=0][shading=_kmpqldbss,_48cc2ajng,path fading= _ys8ri4huc ,fading transform={xshift=2}] (356.1,143) .. controls (356.1,131.14) and (365.72,121.52) .. (377.58,121.52) .. controls (389.45,121.52) and (399.06,131.14) .. (399.06,143) .. controls (399.06,154.86) and (389.45,164.48) .. (377.58,164.48) .. controls (365.72,164.48) and (356.1,154.86) .. (356.1,143) -- cycle ;
%Shape: Square [id:dp5073518500568714] 
\draw   (143.15,108.57) -- (172.02,108.57) -- (172.02,137.43) -- (143.15,137.43) -- cycle ;
%Shape: Square [id:dp7185619029875598] 
\draw   (146.7,112.12) -- (168.47,112.12) -- (168.47,133.88) -- (146.7,133.88) -- cycle ;
%Shape: Circle [id:dp6923754415346093] 
\draw  [draw opacity=0][shading=_ml6cdim8h,_l2l5poann,path fading= _a9rj2vz4o ,fading transform={xshift=2}] (146.43,123) .. controls (146.43,116.84) and (151.42,111.84) .. (157.58,111.84) .. controls (163.74,111.84) and (168.74,116.84) .. (168.74,123) .. controls (168.74,129.16) and (163.74,134.16) .. (157.58,134.16) .. controls (151.42,134.16) and (146.43,129.16) .. (146.43,123) -- cycle ;
%Shape: Square [id:dp050295012464537714] 
\draw   (77.83,103.25) -- (97.33,103.25) -- (97.33,122.75) -- (77.83,122.75) -- cycle ;
%Shape: Square [id:dp7518966999745265] 
\draw   (80.42,105.83) -- (94.75,105.83) -- (94.75,120.17) -- (80.42,120.17) -- cycle ;
%Shape: Circle [id:dp32020657031324207] 
\draw  [draw opacity=0][shading=_q93rrrxd6,_y4yb3atnh,path fading= _qnl4mki2q ,fading transform={xshift=2}] (82.09,113) .. controls (82.09,109.97) and (84.55,107.51) .. (87.58,107.51) .. controls (90.62,107.51) and (93.08,109.97) .. (93.08,113) .. controls (93.08,116.03) and (90.62,118.49) .. (87.58,118.49) .. controls (84.55,118.49) and (82.09,116.03) .. (82.09,113) -- cycle ;
%Shape: Rectangle [id:dp6294226890465555] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20.92,48.25) -- (471.42,48.25) -- (471.42,59.5) -- (20.92,59.5) -- cycle ;
%Shape: Rectangle [id:dp5013030782816466] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (22.33,227.38) -- (472.83,227.38) -- (472.83,238.63) -- (22.33,238.63) -- cycle ;
%Shape: Rectangle [id:dp9528394092721851] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (461.67,54.25) -- (475.17,54.25) -- (475.17,230) -- (461.67,230) -- cycle ;
%Shape: Rectangle [id:dp5751347090449997] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (24.67,55.25) -- (38.17,55.25) -- (38.17,231) -- (24.67,231) -- cycle ;

% Text Node
\draw (473.58,133.15) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};


\end{tikzpicture}

